Rapidly growing black holes and host galaxies in the distant Universe from the Herschel Radio Galaxy Evolution Project

We present results from a survey of 70 radio galaxies (RGs) at redshifts 1<z<5.2 using the PACS and SPIRE on-board Herschel. Combined with existing mid-IR photometry from Spitzer and observations obtained with LABOCA, the SEDs of galaxies in our sample are continuously covered across 3.6-870um. The total infrared luminosities of these RGs are such that they almost all are either ultra-or hyper-luminous infrared galaxies. We fit the infrared SEDs with a set of empirical templates which represent dust heated (1) by a variety of SB and (2) by a AGN. We find that the SEDs of RGs require the dust to be heated by both AGN and SB, but the luminosities of these two components are not strongly correlated. Assuming empirical relations and simple physical assumptions, we calculate the SFR, the black hole mass accretion rate (MdotBH), and the black hole mass (MBH) for each RG. We find that the host galaxies and their BHs are growing extremely rapidly, having SFR~100-5000 Msun/yr and MdotBH~1-100 Msun/yr. The mean sSFR of RGs at z>2.5 are higher than the sSFR of typical star-forming galaxies over the same redshift range but are similar or perhaps lower than the galaxy population for RGs at z<2.5. By comparing the sSFR and the specific black hole mass accretion rate, we conclude that BHs in radio loud AGN are already, or soon will be, overly massive compared to their host galaxies in terms of expectations from the local MBH-MGal relation. In order to ``catch up'' with the BH, the galaxies require about an order-of magnitude more time to grow in mass, at the observed SFRs, compared to the time the BH is actively accreting. However, during the current cycle of activity, we argue that this catching-up is likely to be difficult due to the short gas depletion times. Finally, we speculate on how the host galaxies might grow sufficiently in stellar mass to ultimately fall onto the local MBH-MGal relation.

==> (inline-0) <==
\begin{tabular}{c@{}c@{}c@{}c@{}c@{}c@{}}

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/6C_0032+412_SB2_WCD.pdf}} \\
      24\mum & 100\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6C_0032+412_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6C_0032+412_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6C_0032+412_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6C_0032+412_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6C_0032+412_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6C_0032+412_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/MRC_0037-258_SB2_WD.pdf}} \\
      24\mum & 70\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0037-258_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0037-258_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0037-258_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0037-258_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0037-258_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0037-258_plw.pdf} \\

\end{tabular}
\end{minipage}
\begin{minipage}[c]{0.46\linewidth} 
\begin{tabular}{c@{}c@{}c@{}c@{}c@{}c@{}}

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/6CE_0058+495_SB2_WD.pdf}} \\
      24\mum & 70\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6CE_0058+495_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6CE_0058+495_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6CE_0058+495_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6CE_0058+495_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6CE_0058+495_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6CE_0058+495_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/MRC_0114-211_SB6_WCD.pdf}} \\
      24\mum & 70\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0114-211_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0114-211_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0114-211_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0114-211_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0114-211_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0114-211_plw.pdf} \\

    \end{tabular}
          \end{minipage}
  \end{centering}
\end{figure*}

\clearpage

\begin{figure*}[h]
  \begin{centering}
    \begin{minipage}[c]{0.46\linewidth}
    \begin{tabular}{c@{}c@{}c@{}c@{}c@{}c@{}}

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/TN_J0121+1320_SB2_CD.pdf}} \\
      24\mum & 100\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/TN_J0121+1320_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/TN_J0121+1320_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/TN_J0121+1320_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/TN_J0121+1320_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/TN_J0121+1320_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/TN_J0121+1320_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/6CE_0132+330_SB3_WD.pdf}} \\
      24\mum & 70\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6CE_0132+330_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6CE_0132+330_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6CE_0132+330_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6CE_0132+330_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6CE_0132+330_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6CE_0132+330_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/6C_0140+326_SB6_CD.pdf}} \\
      24\mum & 70\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6C_0140+326_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6C_0140+326_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6C_0140+326_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6C_0140+326_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6C_0140+326_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6C_0140+326_plw.pdf} \\

\end{tabular}
\end{minipage}
\begin{minipage}[c]{0.46\linewidth} 
    \begin{tabular}{c@{}c@{}c@{}c@{}c@{}c@{}}

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/MRC_0152-209_SB2_WCD.pdf}} \\
      24\mum & 70\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0152-209_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0152-209_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0152-209_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0152-209_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0152-209_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0152-209_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/MRC_0156-252_SB2_WD.pdf}} \\
       & 100\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
 &     \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0156-252_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0156-252_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0156-252_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0156-252_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0156-252_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/TN_J0205+2242_SB2_UL.pdf}} \\
      24\mum & 100\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/TN_J0205+2242_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/TN_J0205+2242_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/TN_J0205+2242_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/TN_J0205+2242_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/TN_J0205+2242_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/TN_J0205+2242_plw.pdf} \\

    \end{tabular}
          \end{minipage}
  \end{centering}
\end{figure*}

\clearpage

\begin{figure*}[h]
  \begin{centering}
    \begin{minipage}[c]{0.46\linewidth}
    \begin{tabular}{c@{}c@{}c@{}c@{}c@{}c@{}}

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/MRC_0211-256_SB3_WCD.pdf}} \\
      24\mum & 70\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0211-256_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0211-256_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0211-256_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0211-256_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0211-256_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0211-256_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/TXS_0211-122_SB2_WD.pdf}} \\
      24\mum & 100\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/TXS_0211-122_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/TXS_0211-122_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/TXS_0211-122_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/TXS_0211-122_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/TXS_0211-122_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/TXS_0211-122_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/3C_65_SB2_WD.pdf}} \\
      24\mum & 70\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_65_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_65_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_65_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_65_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_65_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_65_plw.pdf} \\

\end{tabular}
\end{minipage}
\begin{minipage}[c]{0.46\linewidth} 
    \begin{tabular}{c@{}c@{}c@{}c@{}c@{}c@{}}

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/MRC_0251-273_SB2_WD.pdf}} \\
      24\mum & 100\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0251-273_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0251-273_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0251-273_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0251-273_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0251-273_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0251-273_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/MRC_0316-257_SB6_CD.pdf}} \\
      24\mum & 100\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0316-257_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0316-257_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0316-257_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0316-257_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0316-257_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0316-257_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/MRC_0324-228_SB4_WCD.pdf}} \\
      24\mum & 70\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0324-228_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0324-228_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0324-228_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0324-228_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0324-228_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0324-228_plw.pdf} \\

    \end{tabular}
          \end{minipage}
  \end{centering}
\end{figure*}

\clearpage

\begin{figure*}[h]
  \begin{centering}
    \begin{minipage}[c]{0.46\linewidth}
    \begin{tabular}{c@{}c@{}c@{}c@{}c@{}c@{}}

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/MRC_0350-279_SB2_WD.pdf}} \\
      24\mum & 70\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0350-279_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0350-279_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0350-279_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0350-279_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0350-279_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0350-279_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/MRC_0406-244_SB4_WCD.pdf}} \\
      24\mum & 100\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0406-244_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0406-244_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0406-244_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0406-244_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0406-244_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_0406-244_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/4C_60_07_SB6_CD.pdf}} \\
      24\mum & 70\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/4C_60_07_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/4C_60_07_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/4C_60_07_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/4C_60_07_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/4C_60_07_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/4C_60_07_plw.pdf} \\

\end{tabular}
\end{minipage}
\begin{minipage}[c]{0.46\linewidth} 
    \begin{tabular}{c@{}c@{}c@{}c@{}c@{}c@{}}

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/PKS_0529-549_SB3_WCD.pdf}} \\
      24\mum & 100\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/PKS_0529-549_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/PKS_0529-549_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/PKS_0529-549_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/PKS_0529-549_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/PKS_0529-549_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/PKS_0529-549_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/WN_J0617+5012_SB6_UL.pdf}} \\
      24\mum & 100\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/WN_J0617+5012_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/WN_J0617+5012_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/WN_J0617+5012_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/WN_J0617+5012_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/WN_J0617+5012_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/WN_J0617+5012_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/4C_41_17_SB6_WCD.pdf}} \\
      24\mum & 70\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/4C_41_17_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/4C_41_17_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/4C_41_17_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/4C_41_17_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/4C_41_17_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/4C_41_17_plw.pdf} \\

    \end{tabular}
          \end{minipage}
  \end{centering}
\end{figure*}

\clearpage

\begin{figure*}[h]
  \begin{centering}
    \begin{minipage}[c]{0.46\linewidth}
    \begin{tabular}{c@{}c@{}c@{}c@{}c@{}c@{}}

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/WN_J0747+3654_SB2_CD.pdf}} \\
      24\mum & 100\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/WN_J0747+3654_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/WN_J0747+3654_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/WN_J0747+3654_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/WN_J0747+3654_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/WN_J0747+3654_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/WN_J0747+3654_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/6CE_0820+3642_SB2_WCD.pdf}} \\
      24\mum & 70\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6CE_0820+3642_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6CE_0820+3642_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6CE_0820+3642_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6CE_0820+3642_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6CE_0820+3642_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6CE_0820+3642_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/5C_7_269_SB3_UL.pdf}} \\
      24\mum & 100\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/5C_7_269_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/5C_7_269_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/5C_7_269_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/5C_7_269_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/5C_7_269_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/5C_7_269_plw.pdf} \\

\end{tabular}
\end{minipage}
\begin{minipage}[c]{0.46\linewidth} 
    \begin{tabular}{c@{}c@{}c@{}c@{}c@{}c@{}}

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/USS_0828+193_SB3_WCD.pdf}} \\
      24\mum & 100\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/USS_0828+193_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/USS_0828+193_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/USS_0828+193_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/USS_0828+193_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/USS_0828+193_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/USS_0828+193_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/6CE_0901+3551_SB2_WD.pdf}} \\
      24\mum & 70\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6CE_0901+3551_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6CE_0901+3551_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6CE_0901+3551_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6CE_0901+3551_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6CE_0901+3551_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6CE_0901+3551_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/B2_0902+34_SB6_UL.pdf}} \\
      24\mum & 100\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/B2_0902+34_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/B2_0902+34_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/B2_0902+34_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/B2_0902+34_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/B2_0902+34_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/B2_0902+34_plw.pdf} \\

    \end{tabular}
          \end{minipage}
  \end{centering}
\end{figure*}

\clearpage

\begin{figure*}[h]
  \begin{centering}
    \begin{minipage}[c]{0.46\linewidth}
    \begin{tabular}{c@{}c@{}c@{}c@{}c@{}c@{}}

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/6CE_0905+3955_SB2_WCD.pdf}} \\
      24\mum & 100\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6CE_0905+3955_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6CE_0905+3955_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6CE_0905+3955_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6CE_0905+3955_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6CE_0905+3955_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6CE_0905+3955_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/TN_J0924-2201_SB6_UL.pdf}} \\
      24\mum & 70\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/TN_J0924-2201_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/TN_J0924-2201_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/TN_J0924-2201_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/TN_J0924-2201_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/TN_J0924-2201_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/TN_J0924-2201_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/6C_0930+389_SB2_WD.pdf}} \\
      24\mum & 100\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6C_0930+389_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6C_0930+389_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6C_0930+389_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6C_0930+389_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6C_0930+389_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6C_0930+389_plw.pdf} \\

\end{tabular}
\end{minipage}
\begin{minipage}[c]{0.46\linewidth} 
\begin{tabular}{c@{}c@{}c@{}c@{}c@{}c@{}}

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/USS_0943-242_SB1_WCD.pdf}} \\
      24\mum & 100\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/USS_0943-242_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/USS_0943-242_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/USS_0943-242_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/USS_0943-242_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/USS_0943-242_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/USS_0943-242_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/3C_239_SB2_WD.pdf}} \\
      24\mum & 70\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_239_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_239_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_239_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_239_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_239_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_239_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/MG_1019+0534_SB1_WCD.pdf}} \\
      24\mum & 100\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MG_1019+0534_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MG_1019+0534_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MG_1019+0534_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MG_1019+0534_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MG_1019+0534_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MG_1019+0534_plw.pdf} \\

    \end{tabular}
          \end{minipage}
  \end{centering}
\end{figure*}

\clearpage

\begin{figure*}[h]
  \begin{centering}
    \begin{minipage}[c]{0.46\linewidth}
    \begin{tabular}{c@{}c@{}c@{}c@{}c@{}c@{}}

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/MRC_1017-220_SB2_WD.pdf}} \\
      24\mum & 70\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_1017-220_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_1017-220_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_1017-220_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_1017-220_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_1017-220_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_1017-220_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/WN_J1115+5016_SB2_CD.pdf}} \\
      24\mum & 100\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/WN_J1115+5016_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/WN_J1115+5016_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/WN_J1115+5016_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/WN_J1115+5016_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/WN_J1115+5016_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/WN_J1115+5016_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/3C_257_SB4_WCD.pdf}} \\
      24\mum & 70\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_257_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_257_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_257_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_257_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_257_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_257_plw.pdf} \\

\end{tabular}
\end{minipage}
\begin{minipage}[c]{0.46\linewidth} 
\begin{tabular}{c@{}c@{}c@{}c@{}c@{}c@{}}

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/WN_J1123+3141_SB2_WCD.pdf}} \\
      24\mum & 100\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/WN_J1123+3141_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/WN_J1123+3141_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/WN_J1123+3141_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/WN_J1123+3141_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/WN_J1123+3141_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/WN_J1123+3141_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/PKS_1138-262_SB3_WCD.pdf}} \\
      24\mum & 100\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/PKS_1138-262_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/PKS_1138-262_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/PKS_1138-262_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/PKS_1138-262_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/PKS_1138-262_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/PKS_1138-262_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/3C_266_SB6_WCD.pdf}} \\
      24\mum & 70\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_266_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_266_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_266_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_266_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_266_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_266_plw.pdf} \\

    \end{tabular}
          \end{minipage}
  \end{centering}
\end{figure*}

\clearpage

\begin{figure*}[h]
  \begin{centering}
    \begin{minipage}[c]{0.46\linewidth}
    \begin{tabular}{c@{}c@{}c@{}c@{}c@{}c@{}}

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/6C_1232+39_SB2_WCD.pdf}} \\
      24\mum & 100\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6C_1232+39_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6C_1232+39_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6C_1232+39_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6C_1232+39_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6C_1232+39_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/6C_1232+39_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/USS_1243+036_SB6_WCD.pdf}} \\
      24\mum & 100\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/USS_1243+036_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/USS_1243+036_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/USS_1243+036_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/USS_1243+036_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/USS_1243+036_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/USS_1243+036_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/TN_J1338-1942_SB2_CD.pdf}} \\
      24\mum & 100\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/TN_J1338-1942_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/TN_J1338-1942_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/TN_J1338-1942_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/TN_J1338-1942_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/TN_J1338-1942_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/TN_J1338-1942_plw.pdf} \\

\end{tabular}
\end{minipage}
\begin{minipage}[c]{0.46\linewidth} 
\begin{tabular}{c@{}c@{}c@{}c@{}c@{}c@{}}

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/4C_24_28_SB2_WCD.pdf}} \\
      24\mum & 100\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/4C_24_28_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/4C_24_28_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/4C_24_28_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/4C_24_28_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/4C_24_28_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/4C_24_28_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/3C_294_SB2_WD.pdf}} \\
      24\mum & 70\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_294_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_294_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_294_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_294_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_294_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_294_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/USS_1410-001_SB2_WD.pdf}} \\
      24\mum & 100\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/USS_1410-001_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/USS_1410-001_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/USS_1410-001_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/USS_1410-001_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/USS_1410-001_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/USS_1410-001_plw.pdf} \\

    \end{tabular}
          \end{minipage}
  \end{centering}
\end{figure*}

\clearpage

\begin{figure*}[h]
  \begin{centering}
    \begin{minipage}[c]{0.46\linewidth}
    \begin{tabular}{c@{}c@{}c@{}c@{}c@{}c@{}}

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/8C_1435+635_SB2_CD.pdf}} \\
      24\mum & 70\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/8C_1435+635_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/8C_1435+635_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/8C_1435+635_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/8C_1435+635_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/8C_1435+635_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/8C_1435+635_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/USS_1558-003_SB5_WD.pdf}} \\
      24\mum & 100\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/USS_1558-003_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/USS_1558-003_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/USS_1558-003_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/USS_1558-003_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/USS_1558-003_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/USS_1558-003_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/USS_1707+105_SB2_WD.pdf}} \\
      24\mum & 100\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/USS_1707+105_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/USS_1707+105_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/USS_1707+105_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/USS_1707+105_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/USS_1707+105_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/USS_1707+105_plw.pdf} \\

\end{tabular}
\end{minipage}
\begin{minipage}[c]{0.46\linewidth} 
\begin{tabular}{c@{}c@{}c@{}c@{}c@{}c@{}}

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/LBDS_53W002_SB2_WD.pdf}} \\
      24\mum & 100\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/LBDS_53W002_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/LBDS_53W002_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/LBDS_53W002_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/LBDS_53W002_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/LBDS_53W002_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/LBDS_53W002_plw.pdf} \\

%      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/LBDS_53W069_SB2_UL.pdf}} \\
%      24\mum & 70\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
%      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/LBDS_53W069_mips1.pdf} &
%      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/LBDS_53W069_pacsb.pdf} &
%      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/LBDS_53W069_pacsr.pdf} &
%      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/LBDS_53W069_psw.pdf}   &
%      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/LBDS_53W069_pmw.pdf}   &
%      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/LBDS_53W069_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/LBDS_53W091_SB2_UL.pdf}} \\
      24\mum & 70\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/LBDS_53W091_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/LBDS_53W091_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/LBDS_53W091_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/LBDS_53W091_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/LBDS_53W091_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/LBDS_53W091_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/3C_356_SB2_WD.pdf}} \\
      24\mum & 70\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_356_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_356_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_356_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_356_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_356_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_356_plw.pdf} \\

    \end{tabular}
          \end{minipage}
  \end{centering}
\end{figure*}

\clearpage

\begin{figure*}[h]
  \begin{centering}
    \begin{minipage}[c]{0.46\linewidth}
    \begin{tabular}{c@{}c@{}c@{}c@{}c@{}c@{}}

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/7C_1751+6809_SB2_WD.pdf}} \\
      24\mum & 70\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/7C_1751+6809_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/7C_1751+6809_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/7C_1751+6809_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/7C_1751+6809_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/7C_1751+6809_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/7C_1751+6809_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/7C_1756+6520_SB3_UL.pdf}} \\
      24\mum & 70\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/7C_1756+6520_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/7C_1756+6520_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/7C_1756+6520_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/7C_1756+6520_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/7C_1756+6520_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/7C_1756+6520_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/3C_368_SB2_WCD.pdf}} \\
      24\mum & 70\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_368_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_368_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_368_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_368_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_368_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_368_plw.pdf} \\

\end{tabular}
\end{minipage}
\begin{minipage}[c]{0.46\linewidth} 
\begin{tabular}{c@{}c@{}c@{}c@{}c@{}c@{}}

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/7C_1805+6332_SB2_WD.pdf}} \\
      24\mum & 100\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/7C_1805+6332_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/7C_1805+6332_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/7C_1805+6332_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/7C_1805+6332_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/7C_1805+6332_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/7C_1805+6332_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/4C_40_36_SB2_WD.pdf}} \\
      24\mum & 100\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/4C_40_36_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/4C_40_36_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/4C_40_36_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/4C_40_36_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/4C_40_36_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/4C_40_36_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/TXS_J1908+7220_SB6_WCD.pdf}} \\
      24\mum & 100\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/TXS_J1908+7220_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/TXS_J1908+7220_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/TXS_J1908+7220_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/TXS_J1908+7220_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/TXS_J1908+7220_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/TXS_J1908+7220_plw.pdf} \\

    \end{tabular}
          \end{minipage}
  \end{centering}
\end{figure*}

\clearpage

\begin{figure*}[h]
  \begin{centering}
    \begin{minipage}[c]{0.46\linewidth}
    \begin{tabular}{c@{}c@{}c@{}c@{}c@{}c@{}}

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/WN_J1911+6342_SB2_UL.pdf}} \\
      24\mum & 100\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/WN_J1911+6342_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/WN_J1911+6342_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/WN_J1911+6342_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/WN_J1911+6342_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/WN_J1911+6342_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/WN_J1911+6342_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/TN_J2007-1316_SB2_WCD.pdf}} \\
      24\mum & 100\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/TN_J2007-1316_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/TN_J2007-1316_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/TN_J2007-1316_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/TN_J2007-1316_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/TN_J2007-1316_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/TN_J2007-1316_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/MRC_2025-218_SB2_WD.pdf}} \\
      24\mum & 100\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_2025-218_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_2025-218_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_2025-218_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_2025-218_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_2025-218_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_2025-218_plw.pdf} \\

\end{tabular}
\end{minipage}
\begin{minipage}[c]{0.46\linewidth} 
\begin{tabular}{c@{}c@{}c@{}c@{}c@{}c@{}}

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/MRC_2048-272_SB2_UL.pdf}} \\
      24\mum & 100\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_2048-272_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_2048-272_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_2048-272_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_2048-272_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_2048-272_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_2048-272_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/MRC_2104-242_SB2_WCD.pdf}} \\
      24\mum & 100\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_2104-242_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_2104-242_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_2104-242_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_2104-242_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_2104-242_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_2104-242_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/4C_23_56_SB2_WD.pdf}} \\
      24\mum & 100\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/4C_23_56_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/4C_23_56_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/4C_23_56_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/4C_23_56_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/4C_23_56_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/4C_23_56_plw.pdf} \\

    \end{tabular}
          \end{minipage}
  \end{centering}
\end{figure*}

\clearpage

\begin{figure*}[h]
  \begin{centering}
    \begin{minipage}[c]{0.46\linewidth}
    \begin{tabular}{c@{}c@{}c@{}c@{}c@{}c@{}}

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/MG_2144+1928_SB2_WCD.pdf}} \\
      24\mum & 100\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MG_2144+1928_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MG_2144+1928_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MG_2144+1928_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MG_2144+1928_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MG_2144+1928_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MG_2144+1928_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/USS_2202+128_SB2_WD.pdf}} \\
      24\mum & 100\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/USS_2202+128_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/USS_2202+128_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/USS_2202+128_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/USS_2202+128_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/USS_2202+128_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/USS_2202+128_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/MRC_2224-273_SB1_WCD.pdf}} \\
      24\mum & 70\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_2224-273_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_2224-273_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_2224-273_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_2224-273_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_2224-273_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/MRC_2224-273_plw.pdf} \\
      
\end{tabular}
\end{minipage}
\begin{minipage}[c]{0.46\linewidth} 
\begin{tabular}{c@{}c@{}c@{}c@{}c@{}c@{}}

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/B3_J2330+3927_SB4_WCD.pdf}} \\
      24\mum & 100\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/B3_J2330+3927_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/B3_J2330+3927_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/B3_J2330+3927_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/B3_J2330+3927_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/B3_J2330+3927_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/B3_J2330+3927_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/4C_28_58_SB6_WCD.pdf}} \\
      24\mum & 100\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/4C_28_58_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/4C_28_58_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/4C_28_58_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/4C_28_58_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/4C_28_58_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/4C_28_58_plw.pdf} \\

      \multicolumn{6}{c}{\includegraphics[width=80mm,trim=30 0 20 0 ,clip=true]{seds/3C_470_SB1_WCD.pdf}} \\
      24\mum & 70\mum & 160\mum & 250\mum & 350\mum & 500\mum \\
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_470_mips1.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_470_pacsb.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_470_pacsr.pdf} &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_470_psw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_470_pmw.pdf}   &
      \includegraphics[height=14mm,trim=70  -4 65 -10,clip=true]{stamps/3C_470_plw.pdf} \\

    \end{tabular}
